Listing Even Cycles Faster than the Submodular-Width Barrier

A classic result of Alon, Yuster, and Zwick (AYZ, Algorithmica 1997) shows that all $2k$-cycles in an $m$-edge graph can be listed in $\tilde O(m^{2-1/k}+t)$ time, where $t$ is the output size. This bound underlies the {\em submodular width} of Marx (JACM 2013) and the PANDA framework of Abo Khamis, Ngo, and Suciu (PODS 2017), which extend AYZ to arbitrary conjunctive queries with degree constraints. A central open question is whether combinatorial algorithms can beat the submodular-width barrier. Bringmann and Gorbachev (STOC 2025) gave lower-bound evidence that submodular width may be optimal for general conjunctive queries under combinatorial algorithms. The picture changes for $2k$-cycles on undirected graphs, whose queries have self-joins and symmetric EDBs: recent works improve on AYZ for even-cycle detection and listing. Pinning down the complexity of $C_{2k}$-detection and listing is thus a natural step toward overcoming the submodular-width barrier for such queries. For detection, Dahlgaard, Knudsen, and St{\"o}ckel (STOC 2017) solved $C_{2k}$-detection in $\tilde O(m^{2k/(k+1)})$ time. Listing is harder. Jin and Xu (STOC 2023), and independently Abboud, Khoury, Leibowitz, and Safier (FSTTCS 2023), listed 4-cycles in $\tilde O(m^{4/3}+t)$ time; Vassilevska~Williams and Westover (ITCS 2025) listed 6-cycles in $\tilde O(m^{8/5}+t)$ time, improving the AYZ bounds of $\tilde O(m^{3/2})$ and $\tilde O(m^{5/3})$. The general case has remained open for 30 years. Building on these works, we list $2k$-cycles in $\tilde O(m^{(2k^2-k+1)/(k^2+1)}+t)$ time, improving AYZ for every $k\geq 3$. The key ingredient is an \emph{asymmetric supersaturation} result for even cycles. Our algorithms use only join and project operators over multiple tree-decomposition plans, making them naturally implementable in database systems, in contrast to prior BFS-based graph approaches.

==> revision/td-fig.tex <==
\begin{tikzpicture}[
    every node/.style={font=\small},
    vertex/.style={circle, draw, fill=white, inner sep=1.2pt},
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEFT FIGURE: decagon with chords from v_i
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
    % 10 vertices of a regular decagon (n=10)
    % Place v_i at the top (angle 90), going clockwise
    \foreach \k in {0,...,9} {
        \pgfmathsetmacro{\ang}{90 - \k*36}
        \coordinate (L\k) at (\ang:2);
    }

    % Solid polygon edges between adjacent vertices that are "visible" near v_i
    % We draw the full polygon but emphasize the top edges
    \foreach \k in {0,...,9} {
        \pgfmathtruncatemacro{\next}{mod(\k+1,10)}
        \ifnum\k<4
            \draw (L\k) -- (L\next);
        \else
            \ifnum\k>8
                \draw (L\k) -- (L\next);
            \else
                \draw[dashed] (L\k) -- (L\next);
            \fi
        \fi
    }

    % Dashed chords from v_i (L0) to non-adjacent vertices
    \foreach \k in {2,3,4,5,6,7,8} {
        \draw[dashed] (L0) -- (L\k);
    }

    % Vertex marker at v_i (open circle)
    \node[vertex] at (L0) {};
    \node[vertex] at (L8) {};  % v_{i-2}

    % Labels
    \node[above]      at (L0) {$v_i$};
    \node[above left] at (L9) {$v_{i-1}$};
    \node[left]       at (L8) {$v_{i-2}$};
    \node[above right]at (L1) {$v_{i+1}$};
    \node[right]      at (L2) {$v_{i+2}$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% RIGHT FIGURE: decagon with chord v_i -- v_{i+k-1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(7,0)}]
    % Place v_i at the left (angle 180), going clockwise (upwards first)
    \foreach \k in {0,...,9} {
        \pgfmathsetmacro{\ang}{180 - \k*36}
        \coordinate (R\k) at (\ang:2);
    }

    % Full polygon edges
    \foreach \k in {0,...,9} {
        \pgfmathtruncatemacro{\next}{mod(\k+1,10)}
        \ifnum\k<2
            \draw (R\k) -- (R\next);
        \else
            \ifnum\k>7
                \draw (R\k) -- (R\next);
            \else
                \draw[dashed] (R\k) -- (R\next);
            \fi
        \fi
    }

    % Dashed chord from v_i to v_{i+k-1} (across the polygon, to the right)
    \draw[dashed] (R0) -- (R5);

    % Vertex markers
    \node[vertex] at (R0) {};   % v_i
    \node[vertex] at (R1) {};   % v_{i+1}
    \node[vertex] at (R9) {};   % v_{i-1}
    \node[vertex] at (R5) {};   % v_{i+k-1}

    % Labels
    \node[left]       at (R0) {$v_i$};
    \node[above]      at (R1) {$v_{i+1}$};
    \node[below]      at (R9) {$v_{i-1}$};
    \node[right]      at (R5) {$v_{i+k-1}$};
\end{scope}
\end{tikzpicture}

